Safety of Deferred Update in Transactional Memory

Transactional memory allows the user to declare sequences of instructions as speculative \emph{transactions} that can either \emph{commit} or \emph{abort}. If a transaction commits, it appears to be executed sequentially, so that the committed transactions constitute a correct sequential execution. If a transaction aborts, none of its instructions can affect other transactions. The popular criterion of \emph{opacity} requires that the views of aborted transactions must also be consistent with the global sequential order constituted by committed ones. This is believed to be important, since inconsistencies observed by an aborted transaction may cause a fatal irrecoverable error or waste of the system in an infinite loop. Intuitively, an opaque implementation must ensure that no intermediate view a transaction obtains before it commits or aborts can be affected by a transaction that has not started committing yet, so called \emph{deferred-update} semantics. In this paper, we intend to grasp this intuition formally. We propose a variant of opacity that explicitly requires the sequential order to respect the deferred-update semantics. We show that our criterion is a safety property, i.e., it is prefix- and limit-closed. Unlike opacity, our property also ensures that a serialization of a history implies serializations of its prefixes. Finally, we show that our property is equivalent to opacity if we assume that no two transactions commit identical values on the same variable, and present a counter-example for scenarios when the "unique-write" assumption does not hold.

==> du-example.tex <==
\begin{tikzpicture}
\node (w1) at (0,0) [] {};
\node (c1) at (1.5,0) [] {};
\node (r1) at (3.5,0) [] {};
\node (r2) at (8.5,0) [] {};

\node (w2) at (4.6,1) [] {};
\node (w22) at (5.6,1) [] {};
\node (c2) at (7,1) [] {};

\draw (w1) node [below] {\tiny {$W_1(X,1)$}};
\draw (c1) node [below] {\tiny {$\TryC_1 \rightarrow C_1$}};
\draw (r1) node [above] {\tiny {$R_2(X) \rightarrow 1$}};
\draw (r2) node [above] {\tiny {$R_2(Y) \rightarrow 1$}};

\draw (w2) node [above] {\tiny {$W_3(X,1)$}};
\draw (w22) node [below] {\tiny {$W_3(Y,1)$}};
\draw (c2) node [below] {\tiny {$\TryC_3 \rightarrow C_3$}};
%
\begin{scope}   
\draw [|-|,thick] (-0.5,0) node[left] {} to (0.5,0);
\draw [|-|,thick] (1,0) node[left] {} to (2,0);
\draw [-,thin] (-0.5,0) node[left] {$T_1$} to (2,0);
\draw [|-|,thick] (3,0) node[left] {} to (4,0);
\draw [|-|,thick] (8,0) node[left] {} to (9,0);
\draw [-,thin] (3,0) node[left] {$T_2$} to (9,0);
\end{scope}
%
\begin{scope}   
\draw [|-|,thick] (4.2,1) node[left] {} to (5,1);
\draw [|-|,thick] (5.3,1) node[left] {} to (6,1);
\draw [|-|,thick] (6.5,1) node[left] {} to (7.5,1);
\draw [-,thin] (4.2,1) node[left] {$T_3$} to (7.5,1);
\end{scope}
%
\end{tikzpicture}


==> lin-example.tex <==
\begin{tikzpicture}
\node (w1) at (-0.5,0) [] {};
\node (c1) at (3.5,0) [] {};
\node (r2) at (3.5,-1) [] {};
%\node (c2) at (3.7,-1) [] {};
\node (w3) at (1.5,-2) [] {};
\node (c3) at (5,-2) [] {};

\draw (w1) node [above] {\tiny {$W_1(X,1)$}};
\draw (c1) node [above] {\tiny {$\TryC_1 \rightarrow A_1$}};
\draw (r2) node [above] {\tiny {$R_2(X) \rightarrow 1$}};
%\draw (c2) node [above] {\tiny {$\TryC_2$}};
\draw (w3) node [above] {\tiny {$W_3(X,1)$}};
\draw (c3) node [above] {\tiny {$\TryC_3 \rightarrow C_3$}};


\begin{scope}   
\draw [|-|,thick] (-1.2,0) node[left] {} to (-0.2,0);
\draw [|-|,thick] (2.5,0) node[left] {} to (5.5,0);
\draw [-,thin] (-1.2,0) node[left] {$T_1$} to (5.5,0);
\end{scope}


\begin{scope}
\draw [|-|,thick] (3,-1) node[left] {$T_2$} to (3.5,-1);
%\draw [|-|,thick] (3.5,-1) node[left] {} to (4,-1);
%\draw [-,thick] (4,-1) node[left] {$T_2$} to (4,-1) ; 
\end{scope}  
%
%
\begin{scope}
\draw [|-|,thick] (1,-2) node[left] {} to (2,-2);
\draw [|-|,thick] (4.5,-2) node[left] {} to (6,-2);
\draw [-,thin] (1,-2) node[left] {$T_3$} to (6,-2) ; 
\end{scope}  
%
\end{tikzpicture}


==> lin-example2.tex <==
\begin{tikzpicture}
\node (rk) at (-0.5,0) [] {};
\node (w1) at (-1.5,-1) [] {};
\node (c1) at (2,-1) [] {};
\node (r2) at (5,-1) [] {};
\node (w3) at (-1,-2) [] {};
\node (c3) at (2,-2) [] {};


\draw (rk) node [above] {\tiny {$R_k(X) \rightarrow 0$}};
\draw (w1) node [above] {\tiny {$W_1(X,0)$}};
\draw (c1) node [above] {\tiny {$\TryC_1 \rightarrow C_1$}};
\draw (r2) node [above] {\tiny {$R_2 \rightarrow 0$}};
\draw (w3) node [above] {\tiny {$W_3(X,1)$}};
\draw (c3) node [above] {\tiny {$\TryC_3 \rightarrow C_3$}};

\begin{scope}   
\draw [|-|,thick] (-1,0) node[left] {$T_k$} to (0,0);
\end{scope}


\begin{scope}
\draw [|-|,thick] (-1,-1) node[left] {} to (3.5,-1);
\draw [|-|,thick] (-2,-1) node[left] {$T_1$} to (-1,-1);
\draw [|-|,thick] (4.5,-1) node[left] {$T_2$} to (5.5,-1) ; 
\end{scope}  
%
%
\begin{scope}
\draw [|-|,thick] (-1.5,-2) node[left] {$T_3$} to (1,-2);
\draw [|-|,thick] (1,-2) node[left] {} to (3,-2);
\end{scope} 
%
\end{tikzpicture}


==> lin-example3.tex <==
\begin{tikzpicture}
\node (w1) at (1,-1) [] {};
\node (c1) at (4,-1) [] {};
\node (r2) at (3,0) [] {};
\node (r3) at (5,0) [] {};

\draw (w1) node [above] {\tiny {$W_1(X,1)$}};
\draw (c1) node [above] {\tiny {$\TryC_1 \rightarrow C_1$}};
\draw (r2) node [above] {\tiny {$R_2 \rightarrow 1$}};
\draw (r3) node [above] {\tiny {$R_3 \rightarrow 0$}};


\begin{scope}
\draw [|-|,thick] (0,-1) node[left] {$T_1$} to (1.5,-1);
\draw [|-|,thick] (1.5,-1) node[left] {} to (6,-1);
\end{scope}  
%
%
\begin{scope}
\draw [|-|,thick] (2,0) node[left] {$T_2$} to (3.5,0);
\draw [|-|,thick] (4.5,0) node[left] {$T_3$} to (6,0);
\end{scope} 
%
\end{tikzpicture}


==> op-example.tex <==
\begin{tikzpicture}
\node (w1) at (1,0) [] {};
\node (c1) at (3.5,0) [] {};
\node (r2) at (3.5,-1) [] {};
%\node (c2) at (3.7,-1) [] {};
%\node (w3) at (1.2,-2) [] {};
%\node (r3) at (5,-2) [] {};
\node (r4) at (9.5,-2) [] {};
%\node (a4) at (10,-2) [] {};
\node (r5) at (6,-2) [] {};

\draw (w1) node [above] {\tiny {$W_1(X,1)$}};
\draw (c1) node [above] {\tiny {$\TryC_1$}};
\draw (r2) node [above] {\tiny {$R_2(X) \rightarrow 1$}};
%\draw (c2) node [above] {\tiny {$\TryC_2$}};
%\draw (w3) node [above] {\tiny {$W_3(X,1)$}};
%\draw (r3) node [below] {\tiny {}};
\draw (r4) node [above] {\tiny {$R_i(X) \rightarrow 0$}};
\draw (r5) node [above] {\tiny {$R_3(X) \rightarrow 0$}};
%\draw (a4) node [above] {\tiny {$\TryA_i() \rightarrow A_i$}};
%\draw (r5) node [above] {};

\begin{scope}   
\draw [|-|,thick] (0.5,0) node[left] {} to (1.5,0);
\draw [|-,thick] (2.5,0) node[left] {} to (9.8,0);
\draw [-,thin] (0.5,0) node[left] {$T_1$} to (9.8,0);
\draw [-,dashed] (9.8,0) node[left] {} to (11.8,0);
\end{scope}


\begin{scope}
\draw [|-|,thick] (3,-1) node[left] {$T_2$} to (4,-1);
\draw [-,dashed] (4,-1) node[left] {} to (12,-1);
%\draw [-,thick] (4,-1) node[left] {$T_2$} to (4,-1) ; 
\end{scope}  
%
%
\begin{scope}
%\draw [|-|,thick] (1,-2) node[left] {} to (2,-2);
\draw [|-|,thick] (5.5,-2) node[left] {$T_3$} to (7,-2);
\draw [-,dashed] (7.2,-2) node[left] {} to (8.2,-2);
%\draw [|-|,dashed] (6.5,-2) node[left] {$T_i$} to (11,-2);
\draw [|-|,thick] (9,-2) node[left] {$T_i$} to (10.5,-2);
%\draw [|-|,thick] (9,-2) node[left] {} to (11,-2);
%\draw [|-|,dashed] (.5,-2) node[left] {} to (9.5,-2);
\draw [->,dashed] (12,-2) node[above] {$\rightarrow \infty$} to (14,-2);
%\draw [-,thick] (1,-2) node[left] {$T_3$} to (6,-2) ; 
\end{scope}  
%
\end{tikzpicture}


==> op.tex <==
\begin{tikzpicture}
\node (w2) at (2,0) [] {};
\node (r1) at (3,-1) [] {};
\node (c2) at (4.4,0) [] {};
\node (c1) at (5,-1) [] {};
%\node (n) at (2,2) [] {};
\draw (c1) node [below] {\tiny {$\TryC_2 \rightarrow C_2$}}
(r1) node [above] {\tiny {$R(X)\rightarrow 1$}};
   
\draw (c2) node [above] {\tiny {$\TryC_1 \rightarrow C_1$}}
   (w2) node [above] {\tiny {$W(X,1)$}};

%\draw (w3) node [below] {\tiny {$W(X_5)$}};   

%\draw (n) node[below] {Initial state of the linked-list: $\{1,2,3\}$} to (3,2);

\begin{scope}   
\draw [|-|,thick] (1.5,0) node[left] {} to (2.5,0);
\draw [|-|,thick] (4,0) node[left] {} to (5,0);
\draw [-,thin] (1.5,0) node[left] {$T_1$} to (5,0);
\end{scope}
%
\begin{scope}
\draw [|-|,thick] (2.5,-1) node[left] {} to (3,-1);
\draw [|-|,thick] (4.5,-1) node[left] {} to (5.5,-1);
\draw [-,thin] (2.5,-1) node[left] {$T_2$} to (5.5,-1) ; 
\end{scope}  
%
\begin{scope}
\draw [-,dashed] (3.8,1) node[left] {$H'$} to (3.8,-1.5) ; 
\end{scope}  
%
\begin{scope}
\draw [-,dashed] (5.7,1) node[left] {$H$} to (5.7,-1.5) ; 
\end{scope}  
%
\end{tikzpicture}


==> opv.tex <==
\begin{tikzpicture}
\node (c1) at (-0.5,0) [fill,circle,inner sep=1.5pt] {};

\node (r1) at (2,0) [fill,circle,inner sep=1.5pt] {};
\node (r2) at (6,0) [fill,circle,inner sep=1.5pt] {};
\node (w1) at (3,-1) [fill,circle,inner sep=1.5pt] {};
\node (w2) at (4.5,-1) [fill,circle,inner sep=1.5pt] {};
%\node (n) at (2,2) [] {};

\draw (c1) node [below] {\tiny {$W_1(X_1,1)$}};

\draw (r1) node [below] {\tiny {$R_1(X_1,1)$}}
(r2) node [below] {\tiny {$R_2(X_2,1))$}};
   
\draw (w1) node [below] {\tiny {$W_2(X_1,1)$}}
   (w2) node [below] {\tiny {$W_2(X_2,1)$}};

%\draw (w3) node [below] {\tiny {$W(X_5)$}};   

%\draw (n) node[below] {Initial state of the linked-list: $\{1,2,3\}$} to (3,2);

\begin{scope}   
\draw [|-|,thick] (-1.5,0) node[left] {$T_0$} to (0.5,0);
\end{scope}

\begin{scope}   
\draw [|-|,thick] (1.5,0) node[left] {$T_1$} to (6.5,0);
\end{scope}
\begin{scope}
\draw [|-|,thick] (2.5,-1) node[left] {$T_2$} to (5.3,-1) ; 
\end{scope}  
%
%
\end{tikzpicture}


==> read-from.tex <==
\begin{tikzpicture}
\node (r1) at (4.5,-1) [] {};
\node (w1) at (6,-1) [] {};
\node (c1) at (8,-1) [] {};

\node (r4) at (11,-1) [] {};
\node (c4) at (13,-1) [] {};

\node (w2) at (0.5,-2) [] {};
\node (c2) at (2.5,-2) [] {};

\node (w3) at (5,-3) [] {};
\node (c3) at (6.8,-3) [] {};

\draw (r1) node [above] {\tiny {$R_1(X)\rightarrow v$}};
\draw (w1) node [above] {\tiny {$W_1(X,v')$}};
\draw (c1) node [below] {\tiny {$\TryC_1 \rightarrow C_1$}};

\draw (r4) node [above] {\tiny {$R_4(X) \rightarrow v'$}};
\draw (c4) node [below] {\tiny {$\TryC_4 \rightarrow C_4$}};


\draw (w2) node [above] {\tiny {$W_2(X,v)$}};
\draw (c2) node [below] {\tiny {$\TryC_2 \rightarrow C_2$}};

\draw (w3) node [above] {\tiny {$W_3(X,v)$}};
\draw (c3) node [above] {\tiny {$\TryC_3 \rightarrow C_3$}};

\begin{scope}
\draw [-,thin] (4,-1) node[left] {$T_1$} to (8.5,-1);
\draw [|-|,thick] (4,-1) node[left] {} to (5,-1);
\draw [|-|,thick] (5.5,-1) node[left] {} to (6.5,-1);
\draw [|-|,thick] (7.5,-1) node[left] {} to (8.5,-1);

\draw [|-|,thin] (10.5,-1) node[left] {$T_4$} to (13.5,-1);
\draw [|-|,thick] (10.5,-1) node[left] {} to (11.5,-1);
\draw [|-|,thick] (12.5,-1) node[left] {} to (13.5,-1);
\end{scope}  
%
\begin{scope}
\draw [-,thin] (0,-2) node[left] {$T_2$} to (3,-2);
\draw [|-|,thick] (0,-2) node[left] {} to (1,-2);
\draw [|-|,thick] (2,-2) node[left] {} to (3,-2);
\end{scope}  
%

\begin{scope}
\draw [-,thin] (4.5,-3) node[left] {$T_3$} to (7.5,-3);
\draw [|-|,thick] (4.5,-3) node[left] {} to (5.5,-3);
\draw [|-|,thick] (6,-3) node[left] {} to (7.5,-3);
\end{scope}  
\end{tikzpicture}


==> tms2.tex <==
\begin{tikzpicture}
\node (r1) at (0.5,0) [] {};
\node (w1) at (3.5,0) [] {};
\node (c1) at (7.5,0) [] {};
%\node (r2) at (8.5,0) [] {};

\node (r2) at (2,-1) [] {};
\node (w2) at (5.5,-1) [] {};
\node (c2) at (9,-1) [] {};

\draw (r1) node [above] {\tiny {$R_1(X)\rightarrow 0$}};
\draw (w1) node [above] {\tiny {$W_1(X,1)$}};
\draw (c1) node [below] {\tiny {$\TryC_1 \rightarrow C_1$}};
%\draw (r2) node [above] {\tiny {$R_2(Y) \rightarrow 1$}};

\draw (r2) node [above] {\tiny {$R_2(X)\rightarrow 0$}};
\draw (w2) node [above] {\tiny {$W_2(Y,1)$}};
\draw (c2) node [below] {\tiny {$\TryC_2 \rightarrow C_2$}};
%
\begin{scope}   
\draw [|-|,thick] (0,0) node[left] {} to (1,0);
\draw [|-|,thick] (3,0) node[left] {} to (4,0);
\draw [|-|,thick] (7,0) node[left] {} to (8,0);
\draw [-,thin] (0,0) node[left] {$T_1$} to (8,0);
\end{scope}
%
\begin{scope}   
\draw [|-|,thick] (1.5,-1) node[left] {} to (2.5,-1);
\draw [|-|,thick] (5,-1) node[left] {} to (6,-1);
\draw [|-|,thick] (8.5,-1) node[left] {} to (9.5,-1);
\draw [-,thin] (1.5,-1) node[left] {$T_2$} to (9.5,-1);
\end{scope}
\end{tikzpicture}


==> uw-example.tex <==
\begin{tikzpicture}
\node (w1) at (-0.5,0) [] {};
\node (c1) at (1,0) [] {};

\node (w2) at (4.5,0) [] {};
\node (c2) at (6.5,0) [] {};

\node (w3) at (8.5,0) [] {};
\node (w33) at (10,0) [] {};
\node (c3) at (11.5,0) [] {};

\node (r1) at (2.5,1) [] {};
\node (r2) at (13,1) [] {};


\draw (w1) node [below] {\tiny {$W_1(X,1)$}};
\draw (c1) node [below] {\tiny {$\TryC_1 \rightarrow C_1$}};

\draw (w2) node [below] {\tiny {$W_2(X,2)$}};
\draw (c2) node [below] {\tiny {$\TryC_2 \rightarrow C_2$}};

\draw (w3) node [below] {\tiny {$W_3(X,1)$}};
\draw (w33) node [above] {\tiny {$W_3(Y,1)$}};
\draw (c3) node [below] {\tiny {$\TryC_3 \rightarrow C_3$}};

\draw (r1) node [above] {\tiny {$R_4(X)\rightarrow 1$}};
\draw (r2) node [above] {\tiny {$R_4(Y) \rightarrow 1$}};


\begin{scope}   
\draw [|-|,thick] (-1,0) node[left] {} to (0,0);
\draw [|-|,thick] (0.5,0) node[left] {} to (1.5,0);
\draw [-,thin] (-1,0) node[left] {$T_1$} to (1.5,0);

\draw [|-|,thick] (4,0) node[left] {} to (5,0);
\draw [|-|,thick] (6,0) node[left] {} to (7,0);
\draw [-,thin] (4,0) node[left] {$T_2$} to (7,0);

\draw [|-|,thick] (8,0) node[left] {} to (9,0);
\draw [|-|,thick] (9.5,0) node[left] {} to (10.5,0);
\draw [|-|,thick] (11,0) node[left] {} to (12,0);
\draw [-,thin] (8,0) node[left] {$T_3$} to (12,0);
\end{scope}

\begin{scope}   
\draw [|-|,thick] (2,1) node[left] {} to (3,1);
\draw [|-|,thick] (12.5,1) node[left] {} to (13.5,1);
\draw [-,thin] (2,1) node[left] {$T_4$} to (13.5,1);
\end{scope}


%
\end{tikzpicture}

